SNAPPerf: Software-Aware Tabular Foundation Model for Retraining-Free Performance Prediction of Configurable Systems

Modern software systems expose hundreds of configuration options whose combinations can substantially affect execution time, memory and energy usage. Measuring software performance resulting from a configuration set requires running a realistic workload. Since the configuration space grows exponentially, exhaustive benchmarking is infeasible. Prior work therefore trains models on a small set of measured configurations to predict the performance of the rest. Yet these models are specific to a particular software version, hardware platform, and workload, so changes require new measurements and retraining, and such changes are becoming more frequent with coding agents. We challenge this per-system training assumption with SNAPPERF (Software-aware, No-retraining, Adaptive Prediction), a sample-efficient tabular foundation model specialized for configurable software. SNAPPERF is pretrained once on synthetic data. Each new update only requires a few measured configurations as context to predict the rest without any per-system training or hyperparameter tuning. Across 39,866 configurations from 12 real-world systems, spanning 6 domains and 4 performance metrics, SNAPPERF reduces prediction error by 38% over the prior state of the art at the same measurement budget, and by 25% over the best general-purpose tabular foundation model. It matches the state of the art's accuracy with 54% fewer measurements on average. These results suggest that knowledge about software can be encoded in pretraining data rather than in per-system models, opening a new research direction in software-aware pretraining.

==> fig_overview.tex <==
% Fig. 1: overview of SNAPPerf (two-column figure, included from paper.tex)
\begin{tikzpicture}[font=\scriptsize,
  panel/.style={draw=ink2!70,dashed,rounded corners=3pt},
  ptitle/.style={font=\scriptsize\bfseries,text=ink2,anchor=north west},
  lbl/.style={align=center,text=ink2,font=\tiny},
  box/.style={draw=ink2,rounded corners=1.5pt,align=center,inner sep=2pt,fill=white},
  arr/.style={-{Stealth[length=3.5pt]},ink2,semithick},
  layer/.style={draw=blu!80!black,rounded corners=1pt,minimum width=1.2cm,minimum height=0.15cm,inner sep=0pt}]

% ---------------- panel 1: offline pretraining ----------------
\draw[panel,fill=blu!3] (0,0) rectangle (8.45,2.95);
\node[ptitle] at (0.1,2.88) {\ding{172}\ Pretrain once, offline, on synthetic configurable systems};

% configuration space: options, alternative group, requires-constraint
\begin{scope}[every node/.style={draw=ink2,fill=white,rounded corners=1pt,inner sep=1.4pt,font=\tiny}]
  \node (r) at (1.15,2.2) {root};
  \node (a) at (0.45,1.6) {$o_1$};
  \node (b) at (1.15,1.6) {$o_2$};
  \node (g) at (1.85,1.6) {mode};
  \node (g1) at (1.55,1.0) {fast};
  \node (g2) at (2.15,1.0) {best};
\end{scope}
\draw[ink2] (r) -- (a); \draw[ink2] (r) -- (b); \draw[ink2] (r) -- (g);
\draw[ink2] (g) -- (g1); \draw[ink2] (g) -- (g2);
\draw[ink2] ($(g.south)+(-0.14,-0.14)$) arc[start angle=225,end angle=315,radius=0.2];
\draw[-{Stealth[length=2.5pt]},warm,densely dashed] (a.south) to[bend right=40] node[below,font=\tiny,text=warm,inner sep=1pt] {requires} (b.south);
\node[lbl] at (1.2,0.35) {configuration space: options,\\alternatives, constraints};

% performance-influence model
\node[box,minimum width=2.15cm,minimum height=0.95cm] (pim) at (3.7,1.6)
  {$\log y=\sum_i\beta_i x_i$\\[1pt]$+\sum_{i,j}\beta_{ij}x_ix_j+\varepsilon$};
\node[lbl] at (3.7,0.35) {performance-influence model:\\sparse effects, interactions, noise};

% stack of synthetic tasks
\foreach \dx in {0.22,0.11,0} {
  \begin{scope}[shift={(5.3+\dx,2.1+\dx)}]
    \fill[white] (0,0) rectangle (1.0,-0.96);
    \foreach \r in {0,...,5} {\foreach \c in {0,...,3} {\draw[ink2!55,line width=0.3pt] (\c*0.25,-\r*0.16) rectangle ++(0.25,-0.16);}}
    \fill[blu!30] (0.75,0) rectangle (1.0,-0.96);
    \draw[ink2,line width=0.4pt] (0,0) rectangle (1.0,-0.96);
  \end{scope}
}
\node[lbl] at (5.9,0.35) {$\approx$29M synthetic\\systems};

% transformer
\foreach \i in {0,...,4} {\node[layer,fill=blu!\the\numexpr12+10*\i\relax] at (7.6,1.1+0.22*\i) {};}
\node[lbl] at (7.6,0.35) {\snap{} transformer\\(12M parameters)};

\draw[arr] (2.4,1.6) -- (pim.west);
\draw[arr] (pim.east) -- (5.22,1.6);
\draw[arr] (6.6,1.6) -- node[above,font=\tiny,text=ink2,inner sep=1pt] {train} (6.95,1.6);

% ---------------- panel 2: per system, no training ----------------
\draw[panel,fill=black!2] (8.65,0) rectangle (17.9,2.95);
\node[ptitle] at (8.75,2.88) {\ding{173}\ For each system and each change: measure a few configurations, no training};
\node[font=\tiny,text=mut,anchor=west] at (8.85,2.4) {v1, v2: update, v3: new hardware, \dots};

% context: measured and unmeasured configurations
\node[anchor=north west,inner sep=0pt] (tab) at (8.9,2.26) {\tiny\setlength{\tabcolsep}{2.6pt}\renewcommand{\arraystretch}{0.92}%
\begin{tabular}{cccc|r}
$o_1$ & $o_2$ & mode & \dots & time \\\hline
1 & 0 & best & \dots & \textcolor{blu}{60.8\,s} \\
0 & 1 & fast & \dots & \textcolor{blu}{22.3\,s} \\
1 & 1 & fast & \dots & \textcolor{blu}{5.7\,s} \\\hline
0 & 0 & best & \dots & $\mathbf{?}_1$ \\
1 & 0 & fast & \dots & $\mathbf{?}_2$ \\
\end{tabular}};
\node[lbl] at (9.95,0.35) {measured configurations\\become the context};

% frozen model, marked with a lock
\foreach \i in {0,...,4} {\node[layer,fill=blu!\the\numexpr12+10*\i\relax] at (12.95,1.1+0.22*\i) {};}
\begin{scope}[shift={(13.78,1.95)}]
  \draw[blu!75!black,line width=0.9pt,line cap=round] (-0.07,0.05) -- (-0.07,0.12) arc[start angle=180,end angle=0,radius=0.07] -- (0.07,0.05);
  \fill[blu!75!black,rounded corners=0.6pt] (-0.12,-0.1) rectangle (0.12,0.07);
  \fill[white] (0,0.0) circle (0.025);
  \fill[white] (-0.011,0.0) rectangle (0.011,-0.06);
\end{scope}
\node[lbl] at (12.95,0.35) {frozen \snap{}: same weights,\\no gradient step, no tuning};

% predictions with uncertainty
\begin{scope}[shift={(15.65,0)}]
  \foreach \yy/\m/\v in {1.72/{$\mathbf{?}_1$: 18.4\,s}/1, 1.08/{$\mathbf{?}_2$: 7.9\,s}/0.6} {
    \draw[blu,fill=blu!15,line width=0.5pt,domain=-0.42:0.42,samples=30,smooth]
      plot ({\x},{\yy+0.34*exp(-(\x*\x)/(0.025*\v))}) -- cycle;
    \draw[ink2,line width=0.3pt] (-0.47,\yy) -- (0.47,\yy);
    \node[font=\tiny,anchor=west,text=ink2] at (0.5,\yy+0.09) {\m};
  }
\end{scope}
\node[lbl] at (16.0,0.35) {\ding{174}\ a distribution for every\\unmeasured configuration, in one pass};

\draw[arr] (11.85,1.6) -- (12.25,1.6);
\draw[arr] (13.65,1.6) -- (15.1,1.6);

% ---------------- contrast: existing approaches ----------------
\node[font=\scriptsize\bfseries,text=ink2,anchor=west] at (0,-0.4) {Existing approaches, for every system and every change:};
\node[box,minimum width=1.4cm] (m) at (8.45,-0.4) {Measure};
\node[box,draw=warm,fill=warm!12,minimum width=1.8cm] (t) at (10.75,-0.4) {Train and tune};
\node[box,minimum width=1.4cm] (p) at (13.05,-0.4) {Predict};
\draw[arr] (m) -- (t); \draw[arr] (t) -- (p);
\node[font=\tiny,text=mut,anchor=west] at (13.9,-0.4) {repeated after each update or migration};
\end{tikzpicture}

